Combining Matrix Design for 2D DoA Estimation with Compressive Antenna Arrays using Stochastic Gradient Descent

Recently, compressive antenna arrays have been considered for DoA estimation with reduced hardware complexity. By utilizing compressive sensing, such arrays employ a linear combining network to combine signals from a larger set of antenna elements in the analog RF domain. In this paper, we develop a design approach based on the minimization of error between spatial correlation function (SCF) of the compressive and the uncompressed array resulting in the estimation performance of the two arrays to be as close as possible. The proposed design is based on grid-free stochastic gradient descent (SGD) optimization. In addition to a low computational cost for the proposed method, we show numerically that the resulting combining matrices perform better than the ones generated by a previous approach and combining matrices generated from a Gaussian ensemble.

==> figures/StUCA_CRB_70_331.tex <==
\begin{axis}[
    title=Random Gaussian,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot331,
    at=(origin),
    anchor=north,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -2.360772,
    point meta max = -1.318539,
    ,xtick=\empty,ylabel = {ele. [rad]},
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_331};
\end{axis}


==> figures/StUCA_CRB_70_3310.tex <==
\begin{axis}[
    title=Uncompressed,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot3310,
    at=(plot336.below south),
    anchor=above north,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -2.360772,
    point meta max = -1.318539,
    colorbar,xtick=\empty,ytick=\empty,
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_3310};
\end{axis}


==> figures/StUCA_CRB_70_3311.tex <==
\begin{axis}[
    title=,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot3311,
    at=(plot3310.below south),
    anchor=north,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -0.449031,
    point meta max = 2.196963,
    colorbar,xtick=\empty,ytick=\empty,
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_3311};
\end{axis}


==> figures/StUCA_CRB_70_3312.tex <==
\begin{axis}[
    title=,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot3312,
    at=(plot3311.below south),
    anchor=north,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -1.215294,
    point meta max = 2.928957,
    colorbar,xlabel = {az. [rad]},ytick=\empty,
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_3312};
\end{axis}


==> figures/StUCA_CRB_70_332.tex <==
\begin{axis}[
    title=,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot332,
    at=(plot331.below south),
    anchor=north,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -0.344911,
    point meta max = 2.098015,
    ,xtick=\empty,ylabel = {ele. [rad]},
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_332};
\end{axis}


==> figures/StUCA_CRB_70_333.tex <==
\begin{axis}[
    title=,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot333,
    at=(plot332.below south),
    anchor=north,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -1.215294,
    point meta max = 1.407569,
    ,xlabel = {az. [rad]},ylabel = {ele. [rad]},
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_333};
\end{axis}


==> figures/StUCA_CRB_70_334.tex <==
\begin{axis}[
    title=Previous Approach,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot334,
    at=(plot331.right of east),
    anchor=left of west,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -2.360772,
    point meta max = -1.318539,
    colorbar,xtick=\empty,ytick=\empty,
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_334};
\end{axis}


==> figures/StUCA_CRB_70_335.tex <==
\begin{axis}[
    title=,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot335,
    at=(plot334.below south),
    anchor=north,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -0.449031,
    point meta max = 2.098015,
    colorbar,xtick=\empty,ytick=\empty,
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_335};
\end{axis}


==> figures/StUCA_CRB_70_336.tex <==
\begin{axis}[
    title=,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot336,
    at=(plot335.below south),
    anchor=north,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -1.215294,
    point meta max = 1.407569,
    colorbar,xlabel = {az. [rad]},ytick=\empty,
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_336};
\end{axis}


==> figures/StUCA_CRB_70_337.tex <==
\begin{axis}[
    title=SGD-based Approach,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot337,
    at=(plot333.below south),
    anchor=above north,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -2.360772,
    point meta max = -1.318539,
    ,xtick=\empty,ylabel = {ele. [rad]},
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_337};
\end{axis}


==> figures/StUCA_CRB_70_338.tex <==
\begin{axis}[
    title=,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot338,
    at=(plot337.below south),
    anchor=north,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -0.449031,
    point meta max = 2.196963,
    ,xtick=\empty,ylabel = {ele. [rad]},
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_338};
\end{axis}


==> figures/StUCA_CRB_70_339.tex <==
\begin{axis}[
    title=,
    title style = {
        font=\bfseries,
        at = {(0.5, 0.9)},
        anchor = south
    },
    name=plot339,
    at=(plot338.below south),
    anchor=north,
    enlargelimits = false,
    axis on top = true,
    axis equal image,
    point meta min = -1.215294,
    point meta max = 2.928957,
    ,xlabel = {az. [rad]},ylabel = {ele. [rad]},
    colormap={hot}{
        rgb(0.0 pt)=(0.0416,0.0,0.0),
        rgb(0.010101010101010102 pt)=(0.0621896881088697,0.0,0.0),
        rgb(0.020202020202020204 pt)=(0.09307422027217424,0.0,0.0),
        rgb(0.030303030303030304 pt)=(0.11366390838104393,0.0,0.0),
        rgb(0.04040404040404041 pt)=(0.14454844054434846,0.0,0.0),
        rgb(0.050505050505050504 pt)=(0.1651381286532182,0.0,0.0),
        rgb(0.06060606060606061 pt)=(0.1960226608165227,0.0,0.0),
        rgb(0.0707070707070707 pt)=(0.22690719297982725,0.0,0.0),
        rgb(0.08080808080808081 pt)=(0.24749688108869694,0.0,0.0),
        rgb(0.09090909090909091 pt)=(0.2783814132520015,0.0,0.0),
        rgb(0.10101010101010101 pt)=(0.2989711013608711,0.0,0.0),
        rgb(0.1111111111111111 pt)=(0.3298556335241757,0.0,0.0),
        rgb(0.12121212121212122 pt)=(0.36074016568748024,0.0,0.0),
        rgb(0.13131313131313133 pt)=(0.38132985379634987,0.0,0.0),
        rgb(0.1414141414141414 pt)=(0.41221438595965454,0.0,0.0),
        rgb(0.15151515151515152 pt)=(0.43280407406852417,0.0,0.0),
        rgb(0.16161616161616163 pt)=(0.4636886062318286,0.0,0.0),
        rgb(0.1717171717171717 pt)=(0.48427829434069847,0.0,0.0),
        rgb(0.18181818181818182 pt)=(0.5151628265040029,0.0,0.0),
        rgb(0.1919191919191919 pt)=(0.5460473586673074,0.0,0.0),
        rgb(0.20202020202020202 pt)=(0.5666370467761772,0.0,0.0),
        rgb(0.21212121212121213 pt)=(0.5975215789394817,0.0,0.0),
        rgb(0.2222222222222222 pt)=(0.6181112670483514,0.0,0.0),
        rgb(0.23232323232323232 pt)=(0.6489957992116561,0.0,0.0),
        rgb(0.24242424242424243 pt)=(0.6798803313749605,0.0,0.0),
        rgb(0.25252525252525254 pt)=(0.7004700194838303,0.0,0.0),
        rgb(0.26262626262626265 pt)=(0.7313545516471347,0.0,0.0),
        rgb(0.2727272727272727 pt)=(0.7519442397560044,0.0,0.0),
        rgb(0.2828282828282828 pt)=(0.782828771919309,0.0,0.0),
        rgb(0.29292929292929293 pt)=(0.8034184600281785,0.0,0.0),
        rgb(0.30303030303030304 pt)=(0.8343029921914833,0.0,0.0),
        rgb(0.31313131313131315 pt)=(0.8651875243547877,0.0,0.0),
        rgb(0.32323232323232326 pt)=(0.8857772124636573,0.0,0.0),
        rgb(0.3333333333333333 pt)=(0.9166617446269619,0.0,0.0),
        rgb(0.3434343434343434 pt)=(0.9372514327358317,0.0,0.0),
        rgb(0.35353535353535354 pt)=(0.9681359648991361,0.0,0.0),
        rgb(0.36363636363636365 pt)=(0.9990204970624408,0.0,0.0),
        rgb(0.37373737373737376 pt)=(1.0,0.019608769606337603,0.0),
        rgb(0.3838383838383838 pt)=(1.0,0.05049107236377195,0.0),
        rgb(0.3939393939393939 pt)=(1.0,0.07107927420206175,0.0),
        rgb(0.40404040404040403 pt)=(1.0,0.10196157695949624,0.0),
        rgb(0.41414141414141414 pt)=(1.0,0.1328438797169306,0.0),
        rgb(0.42424242424242425 pt)=(1.0,0.1534320815552204,0.0),
        rgb(0.43434343434343436 pt)=(1.0,0.1843143843126549,0.0),
        rgb(0.4444444444444444 pt)=(1.0,0.20490258615094456,0.0),
        rgb(0.45454545454545453 pt)=(1.0,0.23578488890837906,0.0),
        rgb(0.46464646464646464 pt)=(1.0,0.2563730907466687,0.0),
        rgb(0.47474747474747475 pt)=(1.0,0.28725539350410323,0.0),
        rgb(0.48484848484848486 pt)=(1.0,0.3181376962615377,0.0),
        rgb(0.494949494949495 pt)=(1.0,0.33872589809982734,0.0),
        rgb(0.5050505050505051 pt)=(1.0,0.36960820085726187,0.0),
        rgb(0.5151515151515151 pt)=(1.0,0.3901964026955515,0.0),
        rgb(0.5252525252525253 pt)=(1.0,0.421078705452986,0.0),
        rgb(0.5353535353535354 pt)=(1.0,0.4519610082104205,0.0),
        rgb(0.5454545454545454 pt)=(1.0,0.47254921004871014,0.0),
        rgb(0.5555555555555556 pt)=(1.0,0.5034315128061446,0.0),
        rgb(0.5656565656565656 pt)=(1.0,0.5240197146444343,0.0),
        rgb(0.5757575757575758 pt)=(1.0,0.5549020174018688,0.0),
        rgb(0.5858585858585859 pt)=(1.0,0.5754902192401584,0.0),
        rgb(0.5959595959595959 pt)=(1.0,0.606372521997593,0.0),
        rgb(0.6060606060606061 pt)=(1.0,0.6372548247550275,0.0),
        rgb(0.6161616161616161 pt)=(1.0,0.6578430265933172,0.0),
        rgb(0.6262626262626263 pt)=(1.0,0.6887253293507516,0.0),
        rgb(0.6363636363636364 pt)=(1.0,0.7093135311890413,0.0),
        rgb(0.6464646464646465 pt)=(1.0,0.7401958339464758,0.0),
        rgb(0.6565656565656566 pt)=(1.0,0.7710781367039102,0.0),
        rgb(0.6666666666666666 pt)=(1.0,0.7916663385421999,0.0),
        rgb(0.6767676767676768 pt)=(1.0,0.8225486412996345,0.0),
        rgb(0.6868686868686869 pt)=(1.0,0.843136843137924,0.0),
        rgb(0.696969696969697 pt)=(1.0,0.8740191458953586,0.0),
        rgb(0.7070707070707071 pt)=(1.0,0.9049014486527931,0.0),
        rgb(0.7171717171717171 pt)=(1.0,0.9254896504910827,0.0),
        rgb(0.7272727272727273 pt)=(1.0,0.9563719532485172,0.0),
        rgb(0.7373737373737373 pt)=(1.0,0.9769601550868069,0.0),
        rgb(0.7474747474747475 pt)=(1.0,1.0,0.011763717646070686),
        rgb(0.7575757575757576 pt)=(1.0,1.0,0.04264610146963098),
        rgb(0.7676767676767676 pt)=(1.0,1.0,0.08896967720497098),
        rgb(0.7777777777777778 pt)=(1.0,1.0,0.13529325294031186),
        rgb(0.7878787878787878 pt)=(1.0,1.0,0.16617563676387215),
        rgb(0.797979797979798 pt)=(1.0,1.0,0.21249921249921258),
        rgb(0.8080808080808081 pt)=(1.0,1.0,0.24338159632277287),
        rgb(0.8181818181818182 pt)=(1.0,1.0,0.2897051720581133),
        rgb(0.8282828282828283 pt)=(1.0,1.0,0.3360287477934533),
        rgb(0.8383838383838383 pt)=(1.0,1.0,0.36691113161701405),
        rgb(0.8484848484848485 pt)=(1.0,1.0,0.41323470735235446),
        rgb(0.8585858585858586 pt)=(1.0,1.0,0.44411709117591475),
        rgb(0.8686868686868687 pt)=(1.0,1.0,0.4904406669112552),
        rgb(0.8787878787878788 pt)=(1.0,1.0,0.5213230507348154),
        rgb(0.8888888888888888 pt)=(1.0,1.0,0.567646626470156),
        rgb(0.898989898989899 pt)=(1.0,1.0,0.6139702022054964),
        rgb(0.9090909090909091 pt)=(1.0,1.0,0.6448525860290567),
        rgb(0.9191919191919192 pt)=(1.0,1.0,0.6911761617643971),
        rgb(0.9292929292929293 pt)=(1.0,1.0,0.7220585455879573),
        rgb(0.9393939393939394 pt)=(1.0,1.0,0.7683821213232979),
        rgb(0.9494949494949495 pt)=(1.0,1.0,0.8147056970586383),
        rgb(0.9595959595959596 pt)=(1.0,1.0,0.8455880808821985),
        rgb(0.9696969696969697 pt)=(1.0,1.0,0.891911656617539),
        rgb(0.9797979797979798 pt)=(1.0,1.0,0.9227940404410993),
        rgb(0.98989898989899 pt)=(1.0,1.0,0.9691176161764397),
        rgb(1.0 pt)=(1.0,1.0,1.0),},
    label style = {font=\small},
    xticklabel style = {font=\tiny},
    colorbar style ={
        tick label style = {font=\tiny},
        xticklabel={$10^{
        \pgfmathparse{\tick}
        \pgfmathprintnumber[precision=2]{\pgfmathresult}}$},
        at = {(1.03,1)},
        anchor = north west,
    }
    ]
    \addplot graphics [
        xmin = -3.141593,
        xmax = 3.141593,
        ymin = -0.785398,
        ymax = 0.785398
    ] {figures/StUCA_CRB_70_339};
\end{axis}

